Autocorrelations from emergent bistability in homeostatic spiking neural networks on neuromorphic hardware

A unique feature of neuromorphic computing is that memory is an implicit part of processing through traces of past information in the system's collective dynamics. The extent of memory about past inputs is commonly quantified by the autocorrelation time of collective dynamics. Based on past experimental evidence, a potential explanation for the underlying autocorrelations are close-to-critical fluctuations. Here, we show for self-organized networks of excitatory and inhibitory leaky integrate-and-fire neurons that autocorrelations can originate from emergent bistability upon reducing external input strength. We identify the bistability as a fluctuation-induced stochastic switching between metastable active and quiescent states in the vicinity of a non-equilibrium phase transition. This bistability occurs for networks with fixed heterogeneous weights as a consequence of homeostatic self-organization during development. Specifically, in our experiments on neuromorphic hardware and in computer simulations, the emergent bistability gives rise to autocorrelation times exceeding 500 ms despite single-neuron timescales of only 20 ms. Our results provide the first verification of biologically compatible autocorrelation times in networks of leaky integrate-and-fire neurons, which here are not generated by close-to-critical fluctuations but by emergent bistability in homeostatically regulated networks. Our results thereby constitute a new, complementary mechanism for emergent autocorrelations in networks of spiking neurons, with implications for biological and artificial networks, and introduces the general paradigm of fluctuation-induced bistability for driven systems with absorbing states.

==> content/network.tex <==
\tikzset{%
	inh/.style = {%
		draw=nicered,%
		fill=nicered,
		circle,
		inner sep=0pt,
		minimum width=0.3cm,
	},%
	exc/.style = {%
		draw=niceblue,%
		fill=niceblue,
		regular polygon,
		regular polygon sides=3,
		minimum width=0.4cm,
		inner sep=0pt,
	},%
}%
\pgfmathsetseed{42}%

\begin{tikzpicture}[
		x=2.3cm,
		y=2.3cm,
		>=stealth,
		line width=1.0\pgflinewidth,
		anchor=center
        ]

	\useasboundingbox (-1.4,0.65) rectangle (0.7,-0.82);

	% network layers
	\foreach \b in {0,1,...,4}{
		\ifthenelse{\b=3}{
			\node[inh] (background \b) at (-1.2,0.5-0.25*\b) {};
		}{
			\node[exc] (background \b) at (-1.2,0.5-0.25*\b) {};
		}
	}

	\pgfmathsetmacro{\N}{9}
	\pgfmathsetmacro{\r}{0.45}
	\coordinate (center) at (0,0);
	\foreach \n in {0,1,...,\N}{
		\ifthenelse{\n=2 \OR \n=5}{
			\node[inh] (hidden \n) at ($({\r*sin(\n*360/(\N+1))},{\r*cos(\n*360/(\N+1))})+(center)$) {};
		}{
			\node[exc] (hidden \n) at ($({\r*sin(\n*360/(\N+1))},{\r*cos(\n*360/(\N+1))})+(center)$) {};
		}
	}

        \begin{scope}[on background layer]
			% connectivity
			\begin{scope}
			\path[scope fading=south] (-0.8,-0.1) rectangle ++(1.6,-2.0);
			\foreach \h in {0,1,...,\N}{
				\foreach \i in {0,1,...,4}{
    	        			\pgfmathparse{rnd}
    	        			\pgfmathsetmacro{\foobar}{\pgfmathresult}
    	        			\ifthenelse{\lengthtest{\foobar pt<0.2 pt}}{
						\ifthenelse{\i=3}{
							\draw[-stealth,nicered] (background \i) -- (hidden \h);
						}{
							\draw[-stealth,niceblue] (background \i) -- (hidden \h);
						}
					}{}
				}
			}
			\end{scope}
			
			\fill[white,opacity=0.7] (0,0) circle (1.5cm);
			\draw[nicegray,semithick] (0,0) circle (1.5cm);

			\foreach \i in {0,1,...,\N}{
				\foreach \j in {0,1,...,\N}{
					\ifthenelse{\equal{\j}{0}}{
						% no self connections
					}{
						\pgfmathparse{rnd}
						\pgfmathsetmacro{\foobar}{\pgfmathresult}
						\ifthenelse{\lengthtest{\foobar pt<0.2 pt}}{
							\pgfmathsetmacro{\bend}{ifthenelse(\j <= \N / 2 + 1,"bend right","bend left"))}
							\pgfmathsetmacro{\target}{int(Mod(\i + \j, \N + 1))}
							\ifthenelse{\i=2 \OR \i=5}{
								\draw[-stealth,nicered] (hidden \i) to[\bend] (hidden \target);
							}{
								\draw[-stealth,niceblue] (hidden \i) to[\bend] (hidden \target);
							}
						}{}
				}
				}
			}
		\end{scope}

	\coordinate (label) at (0.0,-0.77);
	\node[nicegray,anchor=center] at (label -| hidden 0) {\footnotesize Network};
	\node[nicegray,anchor=center] at (label -| background 0) {\footnotesize Input};
\end{tikzpicture}


==> content/routing.tex <==
\definecolor{blue}{HTML}{1f77b4}%
\definecolor{red}{HTML}{d62728}%
\definecolor{green}{HTML}{2ca02c}%
\definecolor{yellow}{HTML}{fee23e}%
\definecolor{hidden}{HTML}{005b82}%
\definecolor{input}{HTML}{af5a50}%
\definecolor{ppu}{HTML}{7d966e}%
\definecolor{output}{HTML}{555555}%
\tikzset{silent/.style={cross out, draw, 
         minimum size=2*(3pt-\pgflinewidth), 
	 inner sep=0pt, outer sep=0pt, thick}}
\tikzset{input_synapse/.style={circle,minimum size=0.17cm,inner sep=0pt,fill=input}}%
\tikzset{recurrent0_synapse/.style={circle,minimum size=0.17cm,inner sep=0pt,fill=hidden}}%
\tikzset{recurrent1_synapse/.style={circle,minimum size=0.17cm,inner sep=0pt,fill=output}}%
\pgfmathdeclarerandomlist{MyRandomSynapses}{%
    {input_synapse}%
    {recurrent0_synapse}%
    {recurrent1_synapse}%
    {silent}%
}%
\tikzset{block/.style={font={\rmfamily\footnotesize},align=center}}%
\tikzset{box/.style={draw=black!90}}%
\tikzset{block label/.style={fill=white,font={\rmfamily\footnotesize},inner sep=0.05cm}}%
\tikzset{%
	neuron/.style = {%
		draw=black,%
		circle,%
		inner sep=0pt,%
		minimum width=0.3cm%
	},%
	driver/.style = {%
		minimum height=0.7cm,%
		draw=black,%
		regular polygon,%
		regular polygon sides=3,%
		shape border rotate=-90,%
		inner sep=0pt%
	},%
}%
%
\begin{tikzpicture}[
		x=1.7cm,
		y=1.7cm,
	    	anchor=center,
        ]
        \pgfdeclarelayer{background layer}
        \pgfsetlayers{background layer,main}
        % \draw[use as bounding box,inner sep=0pt,draw=none] (-0.1,0.0) rectangle ++(5.5,4.5);

	\begin{scope}
		\foreach \x in {0,1,...,7} {
			\pgfmathparse{100*(\x>3)}
			\colorlet{currentcolor}{output!\pgfmathresult!hidden}
			
			\node[neuron,currentcolor,thick,inner sep=1pt] (nrn \x) at (0.8 + \x*0.5,0.35) {\fontsize{8}{8}\selectfont $t_\x^k$};
			\draw[stealth-] (nrn \x.north) ++ (0.0,0.01) -- ++(0.0,1.85);
		}

		\foreach \y [evaluate=\y as \z using {int(\y + 4)}] in {0,1,...,3} {
			\node[driver,thick] (drv \y) at ($(nrn 0) + (-0.5,0.5 + \y*0.5)$) {};
			\draw (drv \y.east) -- ++(3.8,0.0);
			\draw[stealth-,input,thick] ($(drv \y.center) + (-0.11,0.10)$) -- ++(-0.25,0.0) node[anchor=east] {\fontsize{8}{8}\selectfont $s_\y^l$};

			\foreach \x in {0,1,...,7} {
				\pgfmathrandomitem{\RandomSynapse}{MyRandomSynapses}
				\draw (drv \y -| nrn \x) node[\RandomSynapse] {};
			}
		}

		% routing
		\foreach \x in {0,1,2,3} {
			\draw[hidden,thick] (nrn \x.south) -- ++(0.0,-0.1) coordinate (tmp) -- (tmp -| drv 0.west) -- ++(-0.14,0.0) coordinate (sammelpunkt);
		}
		
		\foreach \y in {0,1,...,3} {
			\draw[-stealth,hidden,thick] (sammelpunkt) -- ($(sammelpunkt |- drv \y) + (0.0,0.00)$) coordinate (tmp) -- (tmp -| drv \y.west);
		}
		
		\foreach \x in {4,5,6,7} {
			\draw[output,thick] (nrn \x.south) -- ++(0.0,-0.16) coordinate (tmp) -- (tmp -| drv 0.west) -- ++(-0.2,0.0) coordinate (sammelpunkt);
		}
		
		\foreach \y in {0,1,...,3} {
			\draw[-stealth,output,thick] (sammelpunkt) coordinate (tmp) -- ($(tmp |- drv \y) - (0.0,0.1)$) coordinate (tmp) -- (tmp -| drv \y.west);
		}

		% ppu
		\node[rectangle,thick,draw,ppu,rounded corners,inner sep=2pt,minimum width=6.5cm] (ppu) at ($(nrn 0) + (1.9,2.7)$) {\fontsize{8}{8}\selectfont PPU};
		\foreach \x in {0,1,...,7} {
			\draw[ppu,-stealth] (nrn \x.55) -- ++(55:0.12) coordinate (tmp) -- (tmp |- ppu.south) node[pos=0.85, fill=white, inner sep=1] {\fontsize{8}{8}\selectfont $\nu_\x$};
		}
	\end{scope}
\end{tikzpicture}

